Layouts from Panoramic Images with Geometry and Deep Learning

In this paper, we propose a novel procedure for 3D layout recovery of indoor scenes from single 360 degrees panoramic images. With such images, all scene is seen at once, allowing to recover closed geometries. Our method combines strategically the accuracy provided by geometric reasoning (lines and vanishing points) with the higher level of data abstraction and pattern recognition achieved by deep learning techniques (edge and normal maps). Thus, we extract structural corners from which we generate layout hypotheses of the room assuming Manhattan world. The best layout model is selected, achieving good performance on both simple rooms (box-type) and complex shaped rooms (with more than four walls). Experiments of the proposed approach are conducted within two public datasets, SUN360 and Stanford (2D-3D-S) demonstrating the advantages of estimating layouts by combining geometry and deep learning and the effectiveness of our proposal with respect to the state of the art.

==> PCOURS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.772in,0.516in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of hypotheses evaluated},
axis y line*=left,
ymin=0.80,
ymax=0.95,
ylabel style={font=\color{black}},
ylabel={\textit{EOP}},
%axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.43,0.23)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot+[line width=1.5pt,mark size=2pt][color=cyan, mark=otimes*, mark options={solid, cyan}]
  table[row sep=crcr]{%
5	0.899810530116425\\
10	0.91256047326678\\
20	0.921697209246616\\
40	0.929944747353237\\
60	0.929953860655012\\
80	0.933160874946405\\
100	0.933471161173516\\
}; \label{Our_EOP}
\addlegendentry{\small Our EOP}
\addplot+[line width=1.5pt,mark size=2pt][color=blue, mark=otimes*, mark options={solid, blue}]
  table[row sep=crcr]{%
5	0.826551734912278\\
10	0.829366009293832\\
20	0.853505843796272\\
40	0.884003074220466\\
60	0.890187751375241\\
80	0.895196161650879\\
100	0.896562072000292\\
};\label{PanoContext_EOP}
\addlegendentry{\small PanoContext EOP}
\end{axis}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.772in,0.516in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of hypotheses evaluated},
axis y line*=right,
ymin=0,
ymax=10,
ylabel style={font=\color{black}},
ylabel={Computing Time (s)},
%axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill=lightgray}
]
%\addlegendimage{/pgfplots/refstyle=Our_EOP}\addlegendentry{\small Our EOP}
%\addlegendimage{/pgfplots/refstyle=PanoContext_EOP}\addlegendentry{\small PanoContext EOP}
\addplot+[line width=0.8pt][color=cyan, dashed, mark=asterisk, mark options={solid, cyan}]
  table[row sep=crcr]{%
5	0.96949\\
10	1.490578\\
20	2.536239\\
40	4.62271\\
60	6.591172\\
80	7.82\\
100	9.31\\
};
\addlegendentry{\small Our CT}
\addplot+[line width=0.8pt][color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
5	6.06394508333333\\
10	6.10611158333333\\
20	6.52383133333333\\
40	6.75799458333333\\
60	7.02790558333333\\
80	7.2423385\\
100	7.48749558333333\\
};
\addlegendentry{\small PanoContext CT}
\end{axis}


\end{tikzpicture}%

==> bp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.1in,
at={(0.642in,0.544in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1,2},
xticklabels={\textit{G}, \textit{G+DL}},
xlabel style={font=\color{white!15!black}},
ymin=0.7,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textit{EOP}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Deep learning influence},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=none, fill=white!60!red, forget plot]
table[row sep=crcr] {%
x	y\\
0.725	0.831588666554601\\
1.275	0.831588666554601\\
1.275	0.934546048773932\\
0.725	0.934546048773932\\
}--cycle;

\addplot[area legend, draw=none, fill=black!25!red, forget plot]
table[row sep=crcr] {%
x	y\\
0.725	0.872123407554548\\
1.275	0.872123407554548\\
1.275	0.894011307773985\\
0.725	0.894011307773985\\
}--cycle;

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5875	0.883067357664267\\
1.4125	0.883067357664267\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5875	0.891934467548834\\
1.4125	0.891934467548834\\
};
\addplot [color=black!60!red, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=white!40!red, black!60!red}, forget plot]
  table[row sep=crcr]{%
0.680758607197862	0.934609021995171\\
0.720663781298129	0.935203990411071\\
0.654134113294645	0.888709226653891\\
0.779731585646889	0.940027096883945\\
0.760568955398397	0.912496680154353\\
0.747151776468577	0.848431904541202\\
0.834798689235166	0.950252221475799\\
0.688720701965181	0.896494590170479\\
0.723307290635716	0.888116428071747\\
0.800474129498664	0.918820443652889\\
0.698638785576642	0.878239344814358\\
0.757893879306252	0.900310459813811\\
0.741690387637122	0.876392816287987\\
0.792480467976787	0.895494730775707\\
0.784741989697602	0.87500195285038\\
0.827793591758081	0.874399173032959\\
0.827067056647322	0.891934467548834\\
0.868128018414256	0.796654463521623\\
0.861653645317858	0.889473008136009\\
0.870845193818561	0.87866202843003\\
0.896240233988393	0.900467121810995\\
0.934064009207128	0.801497098498301\\
0.913896795879041	0.882042195455153\\
0.930826822658929	0.901635794271986\\
0.797721421174862	0.855219144530023\\
0.965413411329465	0.900650689746754\\
0.961934967214384	0.721422421499754\\
1	0.903329132535182\\
0.840379303598931	0.930990607223637\\
1.03458658867054	0.895897451920824\\
0.880284477699198	0.933176063782697\\
0.848291065881146	0.861872288792722\\
1.06917317734107	0.899854360758296\\
0.920189651799466	0.918861670494253\\
0.898860710587431	0.847935012611074\\
0.949430355293715	0.853799639286836\\
0.961934967214384	0.825061927055397\\
0.95694839793952	0.875310937177237\\
1	0.88782176464768\\
1	0.845490911868296\\
1.10375976601161	0.889691727378615\\
1.03806503278562	0.732188268663608\\
0.927492301231193	0.76244139279025\\
1.05056964470628	0.861048619898938\\
1	0.758628126947426\\
1.03806503278562	0.823159850784872\\
1.13834635468214	0.910234845447081\\
1.17293294335268	0.905888234467028\\
1.07250769876881	0.754912069656871\\
1.04305160206048	0.872624682987288\\
0.889865792823444	0.947183208611289\\
0.944932896411722	0.939672546048212\\
1	0.953175855478657\\
0.960094825899733	0.923529850836948\\
1	0.915324841471946\\
1.03990517410027	0.912573058302565\\
1.05506710358828	0.953648011303966\\
1.11013420717656	0.953697049546852\\
1.07981034820053	0.934684098243129\\
1.20751953202321	0.90413631069242\\
1.10113928941257	0.84325294533234\\
1.16520131076483	0.950497846656981\\
1.1197155223008	0.920756803296759\\
1.15962069640107	0.926225218328673\\
1.22026841435311	0.955105271654507\\
1.19952587050134	0.934820363803007\\
1.15170893411885	0.86384423371019\\
1.08610320412096	0.885808592888847\\
1.2394310446016	0.926670902182158\\
1.12915480618144	0.868159599084157\\
1.17220640824192	0.880024250062057\\
1.27933621870187	0.917936019413937\\
1.2152580103024	0.869819087940758\\
1	0.802965641984374\\
1.06593599079287	0.80552474391622\\
1.24210612069375	0.905389606669895\\
1.31924139280214	0.924503672226649\\
1.27669270936428	0.908025954683456\\
1.31127929803482	0.899463790682213\\
1.25830961236288	0.878376478307738\\
1.30136121442336	0.866435449181626\\
1.20227857882514	0.841067054806529\\
1.34586588670536	0.899998871686447\\
1.25284822353142	0.855883547626115\\
1.13187198158574	0.809666522589705\\
};

\addplot[area legend, draw=none, fill=white!60!green, forget plot]
table[row sep=crcr] {%
x	y\\
1.725	0.854702419663112\\
2.275	0.854702419663112\\
2.275	0.964933125869345\\
1.725	0.964933125869345\\
}--cycle;

\addplot[area legend, draw=none, fill=black!25!green, forget plot]
table[row sep=crcr] {%
x	y\\
1.725	0.898100697960362\\
2.275	0.898100697960362\\
2.275	0.921534847572094\\
1.725	0.921534847572094\\
}--cycle;

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.5875	0.909817772766228\\
2.4125	0.909817772766228\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.5875	0.927781423098488\\
2.4125	0.927781423098488\\
};
\addplot [color=black!60!green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=white!40!green, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.81952465443761	0.980053152247687\\
1.68925206405937	0.92287412707588\\
2	0.817969174473729\\
1.64432126334493	0.955365651705229\\
1.67665569394994	0.964866485789325\\
1.77973158564689	0.89583496070865\\
1.70899012455495	0.947394550419125\\
1.87968310295841	0.967155660401923\\
1.86812801841426	0.870997307670276\\
1.73314843347923	0.90460152304971\\
1.83479868923517	0.875717997989866\\
1.78166690011937	0.915217651684399\\
1.88986579282344	0.883246887156494\\
1.73068512218479	0.921711530149406\\
1.74132455515995	0.966904827619727\\
1.9398415514792	0.979683412575662\\
1.77365898576496	0.946144292208908\\
1.89632728827269	0.787427462457536\\
1.94493289641172	0.879558603738016\\
1.77211818031021	0.928500939971983\\
1.81355123843562	0.935220047180865\\
1.96544242942423	0.794953313856906\\
1.83018536675951	0.920337591415096\\
1.87870383339965	0.919320807317027\\
1.92722230003979	0.911420442611369\\
2	0.884233293581979\\
1.80599341636996	0.958957160538188\\
1.97574076667993	0.898982521555129\\
1.83832784697497	0.954058109883853\\
1.85498429656104	0.929917407447911\\
1.87066227757998	0.947027414547607\\
1.89641735468646	0.928505713606246\\
2.05506710358828	0.891591633815384\\
1.89632728827269	0.831433426896565\\
2.02425923332007	0.908781490797301\\
1.96544242942423	0.842835469317683\\
2.03455757057577	0.851915789619862\\
2.07277769996021	0.906147312617496\\
1.93785041281187	0.943906325672952\\
1.90299670818498	0.966003478677478\\
2.12129616660035	0.915619504896013\\
1.89632728827269	0.776794409119551\\
1.96544242942423	0.778088931938391\\
1.93533113878999	0.946563504090571\\
2.03455757057577	0.777349018627589\\
2.10367271172731	0.837737227924545\\
1.96766556939499	0.945887817858947\\
2	0.948256408387015\\
2.11013420717656	0.88347645556788\\
2.16520131076483	0.89549603267596\\
1.97928347093729	0.94108901352414\\
2.03233443060501	0.96459786037033\\
2	0.974948401353282\\
2.02071652906271	0.933587030296087\\
2.06214958718813	0.933463349771994\\
2.06466886121001	0.956342076895436\\
1.93406400920713	0.869523556583189\\
2.0601584485208	0.97409305288666\\
2.09700329181502	0.950266542378589\\
2.12933772242002	0.952307488009499\\
2.16167215302503	0.953285649066711\\
2.12031689704159	0.983184656324371\\
2.19400658363004	0.962303912123469\\
2.10358264531354	0.929944747353237\\
2.14501570343896	0.937119085684131\\
2.22634101423504	0.9485393547088\\
2.25867544484005	0.947524740444486\\
2.29100987544505	0.951667387051474\\
2.18644876156438	0.933367877086729\\
2.22788181968979	0.927788800533258\\
2.18047534556239	0.967394342115085\\
2.26931487781521	0.927781423098488\\
2.22026841435311	0.879575962408064\\
2	0.862657334645649\\
2.03455757057577	0.787322876470496\\
2.31074793594063	0.924600880778918\\
2.32334430605006	0.962974390754078\\
2.35567873665507	0.951512026954543\\
2.16981463324049	0.898788104450589\\
2.10367271172731	0.781052056915607\\
2.21833309988063	0.913174970186484\\
2.06593599079287	0.861538134394295\\
2.26685156652077	0.901319432510359\\
2.10367271172731	0.795182448301541\\
2.13187198158574	0.852647457562391\\
};
\end{axis}
\end{tikzpicture}%
